End-to-End Learning for Stochastic Optimization: A Bayesian Perspective

We develop a principled approach to end-to-end learning in stochastic optimization. First, we show that the standard end-to-end learning algorithm admits a Bayesian interpretation and trains a posterior Bayes action map. Building on the insights of this analysis, we then propose new end-to-end learning algorithms for training decision maps that output solutions of empirical risk minimization and distributionally robust optimization problems, two dominant modeling paradigms in optimization under uncertainty. Numerical results for a synthetic newsvendor problem illustrate the key differences between alternative training schemes. We also investigate an economic dispatch problem based on real data to showcase the impact of the neural network architecture of the decision maps on their test performance.

==> images/causal_model.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp18626553573934834] 
% \draw   (219,49.83) .. controls (219,42.01) and (228.7,35.67) .. (240.67,35.67) .. controls (252.63,35.67) and (262.33,42.01) .. (262.33,49.83) .. controls (262.33,57.66) and (252.63,64) .. (240.67,64) .. controls (228.7,64) and (219,57.66) .. (219,49.83) -- cycle ;
% %Shape: Ellipse [id:dp4363120945605955] 
% \draw   (150,95.83) .. controls (150,88.01) and (159.7,81.67) .. (171.67,81.67) .. controls (183.63,81.67) and (193.33,88.01) .. (193.33,95.83) .. controls (193.33,103.66) and (183.63,110) .. (171.67,110) .. controls (159.7,110) and (150,103.66) .. (150,95.83) -- cycle ;

% %Shape: Ellipse [id:dp2770287906426462] 
% \draw   (290,95.83) .. controls (290,88.01) and (299.7,81.67) .. (311.67,81.67) .. controls (323.63,81.67) and (333.33,88.01) .. (333.33,95.83) .. controls (333.33,103.66) and (323.63,110) .. (311.67,110) .. controls (299.7,110) and (290,103.66) .. (290,95.83) -- cycle ;

% %Shape: Ellipse [id:dp6774635939730824] 
% \draw   (290,144.17) .. controls (290,136.34) and (299.7,130) .. (311.67,130) .. controls (323.63,130) and (333.33,136.34) .. (333.33,144.17) .. controls (333.33,151.99) and (323.63,158.33) .. (311.67,158.33) .. controls (299.7,158.33) and (290,151.99) .. (290,144.17) -- cycle ;

% %Shape: Ellipse [id:dp3456511170006308] 
% \draw   (120,145.17) .. controls (120,137.34) and (142.39,131) .. (170,131) .. controls (197.61,131) and (220,137.34) .. (220,145.17) .. controls (220,152.99) and (197.61,159.33) .. (170,159.33) .. controls (142.39,159.33) and (120,152.99) .. (120,145.17) -- cycle ;

% %Shape: Ellipse [id:dp42155277844573735] 
% \draw   (212.67,194.17) .. controls (212.67,186.34) and (226.84,180) .. (244.33,180) .. controls (261.82,180) and (276,186.34) .. (276,194.17) .. controls (276,201.99) and (261.82,208.33) .. (244.33,208.33) .. controls (226.84,208.33) and (212.67,201.99) .. (212.67,194.17) -- cycle ;

% %Straight Lines [id:da9476476141812967] 
% \draw    (222,57) -- (188.58,82.78) ;
% \draw [shift={(187,84)}, rotate = 322.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5343624500611307] 
% \draw    (259,57) -- (294.41,83.79) ;
% \draw [shift={(296,85)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da3490115318683884] 
% \draw    (311.67,110) -- (311.97,128) ;
% \draw [shift={(312,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5738086449828703] 
% \draw    (170,110) -- (170.3,128) ;
% \draw [shift={(170.33,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da1630605809846185] 
% \draw    (186.67,159) -- (220.35,181.88) ;
% \draw [shift={(222,183)}, rotate = 214.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da22767032730010672] 
% \draw    (303,158) -- (268.62,182.83) ;
% \draw [shift={(267,184)}, rotate = 324.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (231,42.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% % Text Node
% \draw (164,88.07) node [anchor=north west][inner sep=0.75pt]    {$O$};
% % Text Node
% \draw (301.33,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\xi }$};
% % Text Node
% \draw (137,134.73) node [anchor=north west][inner sep=0.75pt]    {$x=m( O)$};
% % Text Node
% \draw (305.33,135.73) node [anchor=north west][inner sep=0.75pt]    {$\xi $};
% % Text Node
% \draw (221,184.4) node [anchor=north west][inner sep=0.75pt]    {$\ell ( x,\xi )$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9254242073326302] 
\draw   (113,72) .. controls (113,63.72) and (126.43,57) .. (143,57) .. controls (159.57,57) and (173,63.72) .. (173,72) .. controls (173,80.28) and (159.57,87) .. (143,87) .. controls (126.43,87) and (113,80.28) .. (113,72) -- cycle ;
%Shape: Ellipse [id:dp5095894694339097] 
\draw   (154,121) .. controls (154,112.72) and (167.43,106) .. (184,106) .. controls (200.57,106) and (214,112.72) .. (214,121) .. controls (214,129.28) and (200.57,136) .. (184,136) .. controls (167.43,136) and (154,129.28) .. (154,121) -- cycle ;
%Shape: Ellipse [id:dp07731338245811614] 
\draw   (56,121) .. controls (56,112.72) and (69.43,106) .. (86,106) .. controls (102.57,106) and (116,112.72) .. (116,121) .. controls (116,129.28) and (102.57,136) .. (86,136) .. controls (69.43,136) and (56,129.28) .. (56,121) -- cycle ;
%Shape: Ellipse [id:dp4553710409666649] 
\draw   (43,173) .. controls (43,164.72) and (63.15,158) .. (88,158) .. controls (112.85,158) and (133,164.72) .. (133,173) .. controls (133,181.28) and (112.85,188) .. (88,188) .. controls (63.15,188) and (43,181.28) .. (43,173) -- cycle ;
%Shape: Ellipse [id:dp10370259020254724] 
\draw   (99,212.5) .. controls (99,202.28) and (119.15,194) .. (144,194) .. controls (168.85,194) and (189,202.28) .. (189,212.5) .. controls (189,222.72) and (168.85,231) .. (144,231) .. controls (119.15,231) and (99,222.72) .. (99,212.5) -- cycle ;
%Straight Lines [id:da43070398294485013] 
\draw    (117,80) -- (91.47,103.64) ;
\draw [shift={(90,105)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14094692632253025] 
\draw    (170,80) -- (188.75,103.44) ;
\draw [shift={(190,105)}, rotate = 231.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9566556059296629] 
\draw    (180,135) -- (160.64,192.11) ;
\draw [shift={(160,194)}, rotate = 288.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5098580513569564] 
\draw    (86,138) -- (86,156) ;
\draw [shift={(86,158)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6887183030731049] 
\draw    (87,188) -- (103.42,200.77) ;
\draw [shift={(105,202)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (121,62.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$\theta \in \Theta $};
% Text Node
\draw (61,112.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$O\in \mathcal{O}$};
% Text Node
\draw (161,112.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$Z\in \mathcal{Z}$};
% Text Node
\draw (51,163.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$X=m( O)$};
% Text Node
\draw (100,203.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$L=\ell (Z,X)$};


\end{tikzpicture}

==> images/causal_model_C_to_O.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp18626553573934834] 
% \draw   (219,49.83) .. controls (219,42.01) and (228.7,35.67) .. (240.67,35.67) .. controls (252.63,35.67) and (262.33,42.01) .. (262.33,49.83) .. controls (262.33,57.66) and (252.63,64) .. (240.67,64) .. controls (228.7,64) and (219,57.66) .. (219,49.83) -- cycle ;
% %Shape: Ellipse [id:dp4363120945605955] 
% \draw   (150,95.83) .. controls (150,88.01) and (159.7,81.67) .. (171.67,81.67) .. controls (183.63,81.67) and (193.33,88.01) .. (193.33,95.83) .. controls (193.33,103.66) and (183.63,110) .. (171.67,110) .. controls (159.7,110) and (150,103.66) .. (150,95.83) -- cycle ;

% %Shape: Ellipse [id:dp2770287906426462] 
% \draw   (290,95.83) .. controls (290,88.01) and (299.7,81.67) .. (311.67,81.67) .. controls (323.63,81.67) and (333.33,88.01) .. (333.33,95.83) .. controls (333.33,103.66) and (323.63,110) .. (311.67,110) .. controls (299.7,110) and (290,103.66) .. (290,95.83) -- cycle ;

% %Shape: Ellipse [id:dp6774635939730824] 
% \draw   (290,144.17) .. controls (290,136.34) and (299.7,130) .. (311.67,130) .. controls (323.63,130) and (333.33,136.34) .. (333.33,144.17) .. controls (333.33,151.99) and (323.63,158.33) .. (311.67,158.33) .. controls (299.7,158.33) and (290,151.99) .. (290,144.17) -- cycle ;

% %Shape: Ellipse [id:dp3456511170006308] 
% \draw   (120,145.17) .. controls (120,137.34) and (142.39,131) .. (170,131) .. controls (197.61,131) and (220,137.34) .. (220,145.17) .. controls (220,152.99) and (197.61,159.33) .. (170,159.33) .. controls (142.39,159.33) and (120,152.99) .. (120,145.17) -- cycle ;

% %Shape: Ellipse [id:dp42155277844573735] 
% \draw   (212.67,194.17) .. controls (212.67,186.34) and (226.84,180) .. (244.33,180) .. controls (261.82,180) and (276,186.34) .. (276,194.17) .. controls (276,201.99) and (261.82,208.33) .. (244.33,208.33) .. controls (226.84,208.33) and (212.67,201.99) .. (212.67,194.17) -- cycle ;

% %Straight Lines [id:da9476476141812967] 
% \draw    (222,57) -- (188.58,82.78) ;
% \draw [shift={(187,84)}, rotate = 322.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5343624500611307] 
% \draw    (259,57) -- (294.41,83.79) ;
% \draw [shift={(296,85)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da3490115318683884] 
% \draw    (311.67,110) -- (311.97,128) ;
% \draw [shift={(312,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5738086449828703] 
% \draw    (170,110) -- (170.3,128) ;
% \draw [shift={(170.33,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da1630605809846185] 
% \draw    (186.67,159) -- (220.35,181.88) ;
% \draw [shift={(222,183)}, rotate = 214.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da22767032730010672] 
% \draw    (303,158) -- (268.62,182.83) ;
% \draw [shift={(267,184)}, rotate = 324.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (231,42.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% % Text Node
% \draw (164,88.07) node [anchor=north west][inner sep=0.75pt]    {$O$};
% % Text Node
% \draw (301.33,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\xi }$};
% % Text Node
% \draw (137,134.73) node [anchor=north west][inner sep=0.75pt]    {$x=m( O)$};
% % Text Node
% \draw (305.33,135.73) node [anchor=north west][inner sep=0.75pt]    {$\xi $};
% % Text Node
% \draw (221,184.4) node [anchor=north west][inner sep=0.75pt]    {$\ell ( x,\xi )$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9254242073326302] 
\draw   (113,72) .. controls (113,63.72) and (126.43,57) .. (143,57) .. controls (159.57,57) and (173,63.72) .. (173,72) .. controls (173,80.28) and (159.57,87) .. (143,87) .. controls (126.43,87) and (113,80.28) .. (113,72) -- cycle ;
%Shape: Ellipse [id:dp5095894694339097] 
\draw   (154,121) .. controls (154,112.72) and (167.43,106) .. (184,106) .. controls (200.57,106) and (214,112.72) .. (214,121) .. controls (214,129.28) and (200.57,136) .. (184,136) .. controls (167.43,136) and (154,129.28) .. (154,121) -- cycle ;
%Shape: Ellipse [id:dp07731338245811614] 
\draw   (56,121) .. controls (56,112.72) and (69.43,106) .. (86,106) .. controls (102.57,106) and (116,112.72) .. (116,121) .. controls (116,129.28) and (102.57,136) .. (86,136) .. controls (69.43,136) and (56,129.28) .. (56,121) -- cycle ;
%Shape: Ellipse [id:dp4553710409666649] 
\draw   (43,173) .. controls (43,164.72) and (63.15,158) .. (88,158) .. controls (112.85,158) and (133,164.72) .. (133,173) .. controls (133,181.28) and (112.85,188) .. (88,188) .. controls (63.15,188) and (43,181.28) .. (43,173) -- cycle ;
%Shape: Ellipse [id:dp10370259020254724] 
\draw   (99,212.5) .. controls (99,202.28) and (119.15,194) .. (144,194) .. controls (168.85,194) and (189,202.28) .. (189,212.5) .. controls (189,222.72) and (168.85,231) .. (144,231) .. controls (119.15,231) and (99,222.72) .. (99,212.5) -- cycle ;
%Straight Lines [id:da43070398294485013] 
\draw    (117,80) -- (91.47,103.64) ;
\draw [shift={(90,105)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14094692632253025] 
\draw    (170,80) -- (188.75,103.44) ;
\draw [shift={(190,105)}, rotate = 231.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9566556059296629] 
\draw    (180,135) -- (160.64,192.11) ;
\draw [shift={(160,194)}, rotate = 288.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5098580513569564] 
\draw    (86,138) -- (86,156) ;
\draw [shift={(86,158)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6887183030731049] 
\draw    (87,188) -- (103.42,200.77) ;
\draw [shift={(105,202)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (117,120) -- (154.5,120) ;
\draw [shift={(117,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (121,62.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$\theta \in \Theta $};
% Text Node
\draw (61,112.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$O\in \mathcal{O}$};
% Text Node
\draw (161,112.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$Z\in \mathcal{Z}$};
% Text Node
\draw (51,163.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$X=m( O)$};
% Text Node
\draw (100,203.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$L=\ell (Z,X)$};


\end{tikzpicture}

==> images/causal_model_C_to_O_new.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp18626553573934834] 
% \draw   (219,49.83) .. controls (219,42.01) and (228.7,35.67) .. (240.67,35.67) .. controls (252.63,35.67) and (262.33,42.01) .. (262.33,49.83) .. controls (262.33,57.66) and (252.63,64) .. (240.67,64) .. controls (228.7,64) and (219,57.66) .. (219,49.83) -- cycle ;
% %Shape: Ellipse [id:dp4363120945605955] 
% \draw   (150,95.83) .. controls (150,88.01) and (159.7,81.67) .. (171.67,81.67) .. controls (183.63,81.67) and (193.33,88.01) .. (193.33,95.83) .. controls (193.33,103.66) and (183.63,110) .. (171.67,110) .. controls (159.7,110) and (150,103.66) .. (150,95.83) -- cycle ;

% %Shape: Ellipse [id:dp2770287906426462] 
% \draw   (290,95.83) .. controls (290,88.01) and (299.7,81.67) .. (311.67,81.67) .. controls (323.63,81.67) and (333.33,88.01) .. (333.33,95.83) .. controls (333.33,103.66) and (323.63,110) .. (311.67,110) .. controls (299.7,110) and (290,103.66) .. (290,95.83) -- cycle ;

% %Shape: Ellipse [id:dp6774635939730824] 
% \draw   (290,144.17) .. controls (290,136.34) and (299.7,130) .. (311.67,130) .. controls (323.63,130) and (333.33,136.34) .. (333.33,144.17) .. controls (333.33,151.99) and (323.63,158.33) .. (311.67,158.33) .. controls (299.7,158.33) and (290,151.99) .. (290,144.17) -- cycle ;

% %Shape: Ellipse [id:dp3456511170006308] 
% \draw   (120,145.17) .. controls (120,137.34) and (142.39,131) .. (170,131) .. controls (197.61,131) and (220,137.34) .. (220,145.17) .. controls (220,152.99) and (197.61,159.33) .. (170,159.33) .. controls (142.39,159.33) and (120,152.99) .. (120,145.17) -- cycle ;

% %Shape: Ellipse [id:dp42155277844573735] 
% \draw   (212.67,194.17) .. controls (212.67,186.34) and (226.84,180) .. (244.33,180) .. controls (261.82,180) and (276,186.34) .. (276,194.17) .. controls (276,201.99) and (261.82,208.33) .. (244.33,208.33) .. controls (226.84,208.33) and (212.67,201.99) .. (212.67,194.17) -- cycle ;

% %Straight Lines [id:da9476476141812967] 
% \draw    (222,57) -- (188.58,82.78) ;
% \draw [shift={(187,84)}, rotate = 322.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5343624500611307] 
% \draw    (259,57) -- (294.41,83.79) ;
% \draw [shift={(296,85)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da3490115318683884] 
% \draw    (311.67,110) -- (311.97,128) ;
% \draw [shift={(312,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5738086449828703] 
% \draw    (170,110) -- (170.3,128) ;
% \draw [shift={(170.33,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da1630605809846185] 
% \draw    (186.67,159) -- (220.35,181.88) ;
% \draw [shift={(222,183)}, rotate = 214.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da22767032730010672] 
% \draw    (303,158) -- (268.62,182.83) ;
% \draw [shift={(267,184)}, rotate = 324.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (231,42.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% % Text Node
% \draw (164,88.07) node [anchor=north west][inner sep=0.75pt]    {$O$};
% % Text Node
% \draw (301.33,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\xi }$};
% % Text Node
% \draw (137,134.73) node [anchor=north west][inner sep=0.75pt]    {$x=m( O)$};
% % Text Node
% \draw (305.33,135.73) node [anchor=north west][inner sep=0.75pt]    {$\xi $};
% % Text Node
% \draw (221,184.4) node [anchor=north west][inner sep=0.75pt]    {$\ell ( x,\xi )$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9254242073326302] 
\draw   (113,72) .. controls (113,63.72) and (126.43,57) .. (143,57) .. controls (159.57,57) and (173,63.72) .. (173,72) .. controls (173,80.28) and (159.57,87) .. (143,87) .. controls (126.43,87) and (113,80.28) .. (113,72) -- cycle ;
%Shape: Ellipse [id:dp5095894694339097] 
\draw   (154,121) .. controls (154,112.72) and (167.43,106) .. (184,106) .. controls (200.57,106) and (214,112.72) .. (214,121) .. controls (214,129.28) and (200.57,136) .. (184,136) .. controls (167.43,136) and (154,129.28) .. (154,121) -- cycle ;
%Shape: Ellipse [id:dp07731338245811614] 
\draw   (56,121) .. controls (56,112.72) and (69.43,106) .. (86,106) .. controls (102.57,106) and (116,112.72) .. (116,121) .. controls (116,129.28) and (102.57,136) .. (86,136) .. controls (69.43,136) and (56,129.28) .. (56,121) -- cycle ;
%Shape: Ellipse [id:dp4553710409666649] 
\draw   (43,173) .. controls (43,164.72) and (63.15,158) .. (88,158) .. controls (112.85,158) and (133,164.72) .. (133,173) .. controls (133,181.28) and (112.85,188) .. (88,188) .. controls (63.15,188) and (43,181.28) .. (43,173) -- cycle ;
%Shape: Ellipse [id:dp10370259020254724] 
\draw   (99,212.5) .. controls (99,202.28) and (119.15,194) .. (144,194) .. controls (168.85,194) and (189,202.28) .. (189,212.5) .. controls (189,222.72) and (168.85,231) .. (144,231) .. controls (119.15,231) and (99,222.72) .. (99,212.5) -- cycle ;
%Straight Lines [id:da43070398294485013] 
\draw    (117,80) -- (91.47,103.64) ;
\draw [shift={(90,105)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14094692632253025] 
\draw    (170,80) -- (188.75,103.44) ;
\draw [shift={(190,105)}, rotate = 231.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9566556059296629] 
\draw    (180,135) -- (160.64,192.11) ;
\draw [shift={(160,194)}, rotate = 288.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5098580513569564] 
\draw    (86,138) -- (86,156) ;
\draw [shift={(86,158)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6887183030731049] 
\draw    (87,188) -- (103.42,200.77) ;
\draw [shift={(105,202)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (117,120) -- (154.5,120) ;
\draw [shift={(117,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (143,72) node [anchor=center][inner sep=0.75pt]    {\tiny$Z \in \mathcal{Z} $};
% Text Node
\draw (86,121) node [anchor=center][inner sep=0.75pt]    {\tiny$X\in \mathcal{X}$};
% Text Node
\draw (184, 121) node [anchor=center][inner sep=0.75pt]    {\tiny$Y\in \mathcal{Y}$};
% Text Node
\draw (88, 173) node [anchor=center][inner sep=0.75pt]    {\tiny$A=m( X)$};
% Text Node
\draw (144,212.5) node [anchor=center][inner sep=0.75pt]    {\tiny$L=\ell (Y,A)$};


\end{tikzpicture}

==> images/causal_model_ERM.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp18626553573934834] 
% \draw   (219,49.83) .. controls (219,42.01) and (228.7,35.67) .. (240.67,35.67) .. controls (252.63,35.67) and (262.33,42.01) .. (262.33,49.83) .. controls (262.33,57.66) and (252.63,64) .. (240.67,64) .. controls (228.7,64) and (219,57.66) .. (219,49.83) -- cycle ;
% %Shape: Ellipse [id:dp4363120945605955] 
% \draw   (150,95.83) .. controls (150,88.01) and (159.7,81.67) .. (171.67,81.67) .. controls (183.63,81.67) and (193.33,88.01) .. (193.33,95.83) .. controls (193.33,103.66) and (183.63,110) .. (171.67,110) .. controls (159.7,110) and (150,103.66) .. (150,95.83) -- cycle ;

% %Shape: Ellipse [id:dp2770287906426462] 
% \draw   (290,95.83) .. controls (290,88.01) and (299.7,81.67) .. (311.67,81.67) .. controls (323.63,81.67) and (333.33,88.01) .. (333.33,95.83) .. controls (333.33,103.66) and (323.63,110) .. (311.67,110) .. controls (299.7,110) and (290,103.66) .. (290,95.83) -- cycle ;

% %Shape: Ellipse [id:dp6774635939730824] 
% \draw   (290,144.17) .. controls (290,136.34) and (299.7,130) .. (311.67,130) .. controls (323.63,130) and (333.33,136.34) .. (333.33,144.17) .. controls (333.33,151.99) and (323.63,158.33) .. (311.67,158.33) .. controls (299.7,158.33) and (290,151.99) .. (290,144.17) -- cycle ;

% %Shape: Ellipse [id:dp3456511170006308] 
% \draw   (120,145.17) .. controls (120,137.34) and (142.39,131) .. (170,131) .. controls (197.61,131) and (220,137.34) .. (220,145.17) .. controls (220,152.99) and (197.61,159.33) .. (170,159.33) .. controls (142.39,159.33) and (120,152.99) .. (120,145.17) -- cycle ;

% %Shape: Ellipse [id:dp42155277844573735] 
% \draw   (212.67,194.17) .. controls (212.67,186.34) and (226.84,180) .. (244.33,180) .. controls (261.82,180) and (276,186.34) .. (276,194.17) .. controls (276,201.99) and (261.82,208.33) .. (244.33,208.33) .. controls (226.84,208.33) and (212.67,201.99) .. (212.67,194.17) -- cycle ;

% %Straight Lines [id:da9476476141812967] 
% \draw    (222,57) -- (188.58,82.78) ;
% \draw [shift={(187,84)}, rotate = 322.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5343624500611307] 
% \draw    (259,57) -- (294.41,83.79) ;
% \draw [shift={(296,85)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da3490115318683884] 
% \draw    (311.67,110) -- (311.97,128) ;
% \draw [shift={(312,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5738086449828703] 
% \draw    (170,110) -- (170.3,128) ;
% \draw [shift={(170.33,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da1630605809846185] 
% \draw    (186.67,159) -- (220.35,181.88) ;
% \draw [shift={(222,183)}, rotate = 214.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da22767032730010672] 
% \draw    (303,158) -- (268.62,182.83) ;
% \draw [shift={(267,184)}, rotate = 324.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (231,42.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% % Text Node
% \draw (164,88.07) node [anchor=north west][inner sep=0.75pt]    {$O$};
% % Text Node
% \draw (301.33,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\xi }$};
% % Text Node
% \draw (137,134.73) node [anchor=north west][inner sep=0.75pt]    {$x=m( O)$};
% % Text Node
% \draw (305.33,135.73) node [anchor=north west][inner sep=0.75pt]    {$\xi $};
% % Text Node
% \draw (221,184.4) node [anchor=north west][inner sep=0.75pt]    {$\ell ( x,\xi )$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9254242073326302] 
\draw   (113,72) .. controls (113,63.72) and (126.43,57) .. (143,57) .. controls (159.57,57) and (173,63.72) .. (173,72) .. controls (173,80.28) and (159.57,87) .. (143,87) .. controls (126.43,87) and (113,80.28) .. (113,72) -- cycle ;
%Shape: Ellipse [id:dp5095894694339097] 
% \draw   (154,121) .. controls (154,112.72) and (167.43,106) .. (184,106) .. controls (200.57,106) and (214,112.72) .. (214,121) .. controls (214,129.28) and (200.57,136) .. (184,136) .. controls (167.43,136) and (154,129.28) .. (154,121) -- cycle ;
%Shape: Ellipse [id:dp07731338245811614] 
\draw   (56,121) .. controls (56,112.72) and (69.43,106) .. (86,106) .. controls (102.57,106) and (116,112.72) .. (116,121) .. controls (116,129.28) and (102.57,136) .. (86,136) .. controls (69.43,136) and (56,129.28) .. (56,121) -- cycle ;
%Shape: Ellipse [id:dp4553710409666649] 
\draw   (43,173) .. controls (43,164.72) and (63.15,158) .. (88,158) .. controls (112.85,158) and (133,164.72) .. (133,173) .. controls (133,181.28) and (112.85,188) .. (88,188) .. controls (63.15,188) and (43,181.28) .. (43,173) -- cycle ;
%Shape: Ellipse [id:dp10370259020254724] 
\draw   (99,212.5) .. controls (99,202.28) and (129.15,194) .. (164,194) .. controls (220.85,194) and (270,202.28) .. (270,212.5) .. controls (270,222.72) and (220.85,231) .. (144,231) .. controls (119.15,231) and (99,222.72) .. (99,212.5) -- cycle ;
%Straight Lines [id:da43070398294485013] 
\draw    (117,80) -- (91.47,103.64) ;
\draw [shift={(90,105)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14094692632253025] 
\draw    (115.5,120) -- (180,135) ;
%\draw [shift={(190,105)}, rotate = 231.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9566556059296629] 
\draw    (180,135) -- (160.64,192.11) ;
\draw [shift={(160,194)}, rotate = 288.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5098580513569564] 
\draw    (86,138) -- (86,156) ;
\draw [shift={(86,158)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6887183030731049] 
\draw    (87,188) -- (103.42,200.77) ;
\draw [shift={(105,202)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (121,62.4) node [anchor=north west][inner sep=0.75pt]    {\small$\theta \in \Theta $};
% Text Node
\draw (61,112.4) node [anchor=north west][inner sep=0.75pt]    {\small$O\in \mathcal{O}$};
% Text Node
% \draw (161,112.4) node [anchor=north west][inner sep=0.75pt]    {$Z\in \mathcal{Z}$};
% Text Node
\draw (51,163.4) node [anchor=north west][inner sep=0.75pt]    {\small$X=m( O)$};
% Text Node
\draw (102,203.4) node [anchor=north west][inner sep=0.75pt]    {\small$L=\frac{1}{N}\sum_{i=1}^N\ell (X,Z_i)$};


\end{tikzpicture}

==> images/causal_model_O_to_C.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp18626553573934834] 
% \draw   (219,49.83) .. controls (219,42.01) and (228.7,35.67) .. (240.67,35.67) .. controls (252.63,35.67) and (262.33,42.01) .. (262.33,49.83) .. controls (262.33,57.66) and (252.63,64) .. (240.67,64) .. controls (228.7,64) and (219,57.66) .. (219,49.83) -- cycle ;
% %Shape: Ellipse [id:dp4363120945605955] 
% \draw   (150,95.83) .. controls (150,88.01) and (159.7,81.67) .. (171.67,81.67) .. controls (183.63,81.67) and (193.33,88.01) .. (193.33,95.83) .. controls (193.33,103.66) and (183.63,110) .. (171.67,110) .. controls (159.7,110) and (150,103.66) .. (150,95.83) -- cycle ;

% %Shape: Ellipse [id:dp2770287906426462] 
% \draw   (290,95.83) .. controls (290,88.01) and (299.7,81.67) .. (311.67,81.67) .. controls (323.63,81.67) and (333.33,88.01) .. (333.33,95.83) .. controls (333.33,103.66) and (323.63,110) .. (311.67,110) .. controls (299.7,110) and (290,103.66) .. (290,95.83) -- cycle ;

% %Shape: Ellipse [id:dp6774635939730824] 
% \draw   (290,144.17) .. controls (290,136.34) and (299.7,130) .. (311.67,130) .. controls (323.63,130) and (333.33,136.34) .. (333.33,144.17) .. controls (333.33,151.99) and (323.63,158.33) .. (311.67,158.33) .. controls (299.7,158.33) and (290,151.99) .. (290,144.17) -- cycle ;

% %Shape: Ellipse [id:dp3456511170006308] 
% \draw   (120,145.17) .. controls (120,137.34) and (142.39,131) .. (170,131) .. controls (197.61,131) and (220,137.34) .. (220,145.17) .. controls (220,152.99) and (197.61,159.33) .. (170,159.33) .. controls (142.39,159.33) and (120,152.99) .. (120,145.17) -- cycle ;

% %Shape: Ellipse [id:dp42155277844573735] 
% \draw   (212.67,194.17) .. controls (212.67,186.34) and (226.84,180) .. (244.33,180) .. controls (261.82,180) and (276,186.34) .. (276,194.17) .. controls (276,201.99) and (261.82,208.33) .. (244.33,208.33) .. controls (226.84,208.33) and (212.67,201.99) .. (212.67,194.17) -- cycle ;

% %Straight Lines [id:da9476476141812967] 
% \draw    (222,57) -- (188.58,82.78) ;
% \draw [shift={(187,84)}, rotate = 322.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5343624500611307] 
% \draw    (259,57) -- (294.41,83.79) ;
% \draw [shift={(296,85)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da3490115318683884] 
% \draw    (311.67,110) -- (311.97,128) ;
% \draw [shift={(312,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5738086449828703] 
% \draw    (170,110) -- (170.3,128) ;
% \draw [shift={(170.33,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da1630605809846185] 
% \draw    (186.67,159) -- (220.35,181.88) ;
% \draw [shift={(222,183)}, rotate = 214.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da22767032730010672] 
% \draw    (303,158) -- (268.62,182.83) ;
% \draw [shift={(267,184)}, rotate = 324.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (231,42.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% % Text Node
% \draw (164,88.07) node [anchor=north west][inner sep=0.75pt]    {$O$};
% % Text Node
% \draw (301.33,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\xi }$};
% % Text Node
% \draw (137,134.73) node [anchor=north west][inner sep=0.75pt]    {$x=m( O)$};
% % Text Node
% \draw (305.33,135.73) node [anchor=north west][inner sep=0.75pt]    {$\xi $};
% % Text Node
% \draw (221,184.4) node [anchor=north west][inner sep=0.75pt]    {$\ell ( x,\xi )$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9254242073326302] 
\draw   (113,72) .. controls (113,63.72) and (126.43,57) .. (143,57) .. controls (159.57,57) and (173,63.72) .. (173,72) .. controls (173,80.28) and (159.57,87) .. (143,87) .. controls (126.43,87) and (113,80.28) .. (113,72) -- cycle ;
%Shape: Ellipse [id:dp5095894694339097] 
\draw   (154,121) .. controls (154,112.72) and (167.43,106) .. (184,106) .. controls (200.57,106) and (214,112.72) .. (214,121) .. controls (214,129.28) and (200.57,136) .. (184,136) .. controls (167.43,136) and (154,129.28) .. (154,121) -- cycle ;
%Shape: Ellipse [id:dp07731338245811614] 
\draw   (56,121) .. controls (56,112.72) and (69.43,106) .. (86,106) .. controls (102.57,106) and (116,112.72) .. (116,121) .. controls (116,129.28) and (102.57,136) .. (86,136) .. controls (69.43,136) and (56,129.28) .. (56,121) -- cycle ;
%Shape: Ellipse [id:dp4553710409666649] 
\draw   (43,173) .. controls (43,164.72) and (63.15,158) .. (88,158) .. controls (112.85,158) and (133,164.72) .. (133,173) .. controls (133,181.28) and (112.85,188) .. (88,188) .. controls (63.15,188) and (43,181.28) .. (43,173) -- cycle ;
%Shape: Ellipse [id:dp10370259020254724] 
\draw   (99,212.5) .. controls (99,202.28) and (119.15,194) .. (144,194) .. controls (168.85,194) and (189,202.28) .. (189,212.5) .. controls (189,222.72) and (168.85,231) .. (144,231) .. controls (119.15,231) and (99,222.72) .. (99,212.5) -- cycle ;
%Straight Lines [id:da43070398294485013] 
\draw    (117,80) -- (91.47,103.64) ;
\draw [shift={(90,105)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14094692632253025] 
\draw    (170,80) -- (188.75,103.44) ;
\draw [shift={(190,105)}, rotate = 231.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9566556059296629] 
\draw    (180,135) -- (160.64,192.11) ;
\draw [shift={(160,194)}, rotate = 288.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5098580513569564] 
\draw    (86,138) -- (86,156) ;
\draw [shift={(86,158)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6887183030731049] 
\draw    (87,188) -- (103.42,200.77) ;
\draw [shift={(105,202)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (116,120) -- (152,120) ;
\draw [shift={(153,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (121,62.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$\theta \in \Theta $};
% Text Node
\draw (61,112.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$O\in \mathcal{O}$};
% Text Node
\draw (161,112.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$Z\in \mathcal{Z}$};
% Text Node
\draw (51,163.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$X=m( O)$};
% Text Node
\draw (100,203.4) node [anchor=north west][inner sep=0.75pt]    {\tiny$L=\ell (Z,X)$};


\end{tikzpicture}

==> images/causal_model_O_to_C_new.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp18626553573934834] 
% \draw   (219,49.83) .. controls (219,42.01) and (228.7,35.67) .. (240.67,35.67) .. controls (252.63,35.67) and (262.33,42.01) .. (262.33,49.83) .. controls (262.33,57.66) and (252.63,64) .. (240.67,64) .. controls (228.7,64) and (219,57.66) .. (219,49.83) -- cycle ;
% %Shape: Ellipse [id:dp4363120945605955] 
% \draw   (150,95.83) .. controls (150,88.01) and (159.7,81.67) .. (171.67,81.67) .. controls (183.63,81.67) and (193.33,88.01) .. (193.33,95.83) .. controls (193.33,103.66) and (183.63,110) .. (171.67,110) .. controls (159.7,110) and (150,103.66) .. (150,95.83) -- cycle ;

% %Shape: Ellipse [id:dp2770287906426462] 
% \draw   (290,95.83) .. controls (290,88.01) and (299.7,81.67) .. (311.67,81.67) .. controls (323.63,81.67) and (333.33,88.01) .. (333.33,95.83) .. controls (333.33,103.66) and (323.63,110) .. (311.67,110) .. controls (299.7,110) and (290,103.66) .. (290,95.83) -- cycle ;

% %Shape: Ellipse [id:dp6774635939730824] 
% \draw   (290,144.17) .. controls (290,136.34) and (299.7,130) .. (311.67,130) .. controls (323.63,130) and (333.33,136.34) .. (333.33,144.17) .. controls (333.33,151.99) and (323.63,158.33) .. (311.67,158.33) .. controls (299.7,158.33) and (290,151.99) .. (290,144.17) -- cycle ;

% %Shape: Ellipse [id:dp3456511170006308] 
% \draw   (120,145.17) .. controls (120,137.34) and (142.39,131) .. (170,131) .. controls (197.61,131) and (220,137.34) .. (220,145.17) .. controls (220,152.99) and (197.61,159.33) .. (170,159.33) .. controls (142.39,159.33) and (120,152.99) .. (120,145.17) -- cycle ;

% %Shape: Ellipse [id:dp42155277844573735] 
% \draw   (212.67,194.17) .. controls (212.67,186.34) and (226.84,180) .. (244.33,180) .. controls (261.82,180) and (276,186.34) .. (276,194.17) .. controls (276,201.99) and (261.82,208.33) .. (244.33,208.33) .. controls (226.84,208.33) and (212.67,201.99) .. (212.67,194.17) -- cycle ;

% %Straight Lines [id:da9476476141812967] 
% \draw    (222,57) -- (188.58,82.78) ;
% \draw [shift={(187,84)}, rotate = 322.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5343624500611307] 
% \draw    (259,57) -- (294.41,83.79) ;
% \draw [shift={(296,85)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da3490115318683884] 
% \draw    (311.67,110) -- (311.97,128) ;
% \draw [shift={(312,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5738086449828703] 
% \draw    (170,110) -- (170.3,128) ;
% \draw [shift={(170.33,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da1630605809846185] 
% \draw    (186.67,159) -- (220.35,181.88) ;
% \draw [shift={(222,183)}, rotate = 214.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da22767032730010672] 
% \draw    (303,158) -- (268.62,182.83) ;
% \draw [shift={(267,184)}, rotate = 324.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (231,42.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% % Text Node
% \draw (164,88.07) node [anchor=north west][inner sep=0.75pt]    {$O$};
% % Text Node
% \draw (301.33,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\xi }$};
% % Text Node
% \draw (137,134.73) node [anchor=north west][inner sep=0.75pt]    {$x=m( O)$};
% % Text Node
% \draw (305.33,135.73) node [anchor=north west][inner sep=0.75pt]    {$\xi $};
% % Text Node
% \draw (221,184.4) node [anchor=north west][inner sep=0.75pt]    {$\ell ( x,\xi )$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9254242073326302] 
\draw   (113,72) .. controls (113,63.72) and (126.43,57) .. (143,57) .. controls (159.57,57) and (173,63.72) .. (173,72) .. controls (173,80.28) and (159.57,87) .. (143,87) .. controls (126.43,87) and (113,80.28) .. (113,72) -- cycle ;
%Shape: Ellipse [id:dp5095894694339097] 
\draw   (154,121) .. controls (154,112.72) and (167.43,106) .. (184,106) .. controls (200.57,106) and (214,112.72) .. (214,121) .. controls (214,129.28) and (200.57,136) .. (184,136) .. controls (167.43,136) and (154,129.28) .. (154,121) -- cycle ;
%Shape: Ellipse [id:dp07731338245811614] 
\draw   (56,121) .. controls (56,112.72) and (69.43,106) .. (86,106) .. controls (102.57,106) and (116,112.72) .. (116,121) .. controls (116,129.28) and (102.57,136) .. (86,136) .. controls (69.43,136) and (56,129.28) .. (56,121) -- cycle ;
%Shape: Ellipse [id:dp4553710409666649] 
\draw   (43,173) .. controls (43,164.72) and (63.15,158) .. (88,158) .. controls (112.85,158) and (133,164.72) .. (133,173) .. controls (133,181.28) and (112.85,188) .. (88,188) .. controls (63.15,188) and (43,181.28) .. (43,173) -- cycle ;
%Shape: Ellipse [id:dp10370259020254724] 
\draw   (99,212.5) .. controls (99,202.28) and (119.15,194) .. (144,194) .. controls (168.85,194) and (189,202.28) .. (189,212.5) .. controls (189,222.72) and (168.85,231) .. (144,231) .. controls (119.15,231) and (99,222.72) .. (99,212.5) -- cycle ;
%Straight Lines [id:da43070398294485013] 
\draw    (117,80) -- (91.47,103.64) ;
\draw [shift={(90,105)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14094692632253025] 
\draw    (170,80) -- (188.75,103.44) ;
\draw [shift={(190,105)}, rotate = 231.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9566556059296629] 
\draw    (180,135) -- (160.64,192.11) ;
\draw [shift={(160,194)}, rotate = 288.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5098580513569564] 
\draw    (86,138) -- (86,156) ;
\draw [shift={(86,158)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6887183030731049] 
\draw    (87,188) -- (103.42,200.77) ;
\draw [shift={(105,202)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (116,120) -- (152,120) ;
\draw [shift={(153,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (143,72) node [anchor=center][inner sep=0.75pt]    {\tiny$Z \in \mathcal{Z} $};
% Text Node
\draw (86,121) node [anchor=center][inner sep=0.75pt]    {\tiny$X\in \mathcal{X}$};
% Text Node
\draw (184, 121) node [anchor=center][inner sep=0.75pt]    {\tiny$Y\in \mathcal{Y}$};
% Text Node
\draw (88, 173) node [anchor=center][inner sep=0.75pt]    {\tiny$A=m( X)$};
% Text Node
\draw (144,212.5) node [anchor=center][inner sep=0.75pt]    {\tiny$L=\ell (Y,A)$};


\end{tikzpicture}

==> images/causal_model_new.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Ellipse [id:dp18626553573934834] 
% \draw   (219,49.83) .. controls (219,42.01) and (228.7,35.67) .. (240.67,35.67) .. controls (252.63,35.67) and (262.33,42.01) .. (262.33,49.83) .. controls (262.33,57.66) and (252.63,64) .. (240.67,64) .. controls (228.7,64) and (219,57.66) .. (219,49.83) -- cycle ;
% %Shape: Ellipse [id:dp4363120945605955] 
% \draw   (150,95.83) .. controls (150,88.01) and (159.7,81.67) .. (171.67,81.67) .. controls (183.63,81.67) and (193.33,88.01) .. (193.33,95.83) .. controls (193.33,103.66) and (183.63,110) .. (171.67,110) .. controls (159.7,110) and (150,103.66) .. (150,95.83) -- cycle ;

% %Shape: Ellipse [id:dp2770287906426462] 
% \draw   (290,95.83) .. controls (290,88.01) and (299.7,81.67) .. (311.67,81.67) .. controls (323.63,81.67) and (333.33,88.01) .. (333.33,95.83) .. controls (333.33,103.66) and (323.63,110) .. (311.67,110) .. controls (299.7,110) and (290,103.66) .. (290,95.83) -- cycle ;

% %Shape: Ellipse [id:dp6774635939730824] 
% \draw   (290,144.17) .. controls (290,136.34) and (299.7,130) .. (311.67,130) .. controls (323.63,130) and (333.33,136.34) .. (333.33,144.17) .. controls (333.33,151.99) and (323.63,158.33) .. (311.67,158.33) .. controls (299.7,158.33) and (290,151.99) .. (290,144.17) -- cycle ;

% %Shape: Ellipse [id:dp3456511170006308] 
% \draw   (120,145.17) .. controls (120,137.34) and (142.39,131) .. (170,131) .. controls (197.61,131) and (220,137.34) .. (220,145.17) .. controls (220,152.99) and (197.61,159.33) .. (170,159.33) .. controls (142.39,159.33) and (120,152.99) .. (120,145.17) -- cycle ;

% %Shape: Ellipse [id:dp42155277844573735] 
% \draw   (212.67,194.17) .. controls (212.67,186.34) and (226.84,180) .. (244.33,180) .. controls (261.82,180) and (276,186.34) .. (276,194.17) .. controls (276,201.99) and (261.82,208.33) .. (244.33,208.33) .. controls (226.84,208.33) and (212.67,201.99) .. (212.67,194.17) -- cycle ;

% %Straight Lines [id:da9476476141812967] 
% \draw    (222,57) -- (188.58,82.78) ;
% \draw [shift={(187,84)}, rotate = 322.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5343624500611307] 
% \draw    (259,57) -- (294.41,83.79) ;
% \draw [shift={(296,85)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da3490115318683884] 
% \draw    (311.67,110) -- (311.97,128) ;
% \draw [shift={(312,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5738086449828703] 
% \draw    (170,110) -- (170.3,128) ;
% \draw [shift={(170.33,130)}, rotate = 269.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da1630605809846185] 
% \draw    (186.67,159) -- (220.35,181.88) ;
% \draw [shift={(222,183)}, rotate = 214.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da22767032730010672] 
% \draw    (303,158) -- (268.62,182.83) ;
% \draw [shift={(267,184)}, rotate = 324.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (231,42.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
% % Text Node
% \draw (164,88.07) node [anchor=north west][inner sep=0.75pt]    {$O$};
% % Text Node
% \draw (301.33,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\xi }$};
% % Text Node
% \draw (137,134.73) node [anchor=north west][inner sep=0.75pt]    {$x=m( O)$};
% % Text Node
% \draw (305.33,135.73) node [anchor=north west][inner sep=0.75pt]    {$\xi $};
% % Text Node
% \draw (221,184.4) node [anchor=north west][inner sep=0.75pt]    {$\ell ( x,\xi )$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9254242073326302] 
\draw   (113,72) .. controls (113,63.72) and (126.43,57) .. (143,57) .. controls (159.57,57) and (173,63.72) .. (173,72) .. controls (173,80.28) and (159.57,87) .. (143,87) .. controls (126.43,87) and (113,80.28) .. (113,72) -- cycle ;
%Shape: Ellipse [id:dp5095894694339097] 
\draw   (154,121) .. controls (154,112.72) and (167.43,106) .. (184,106) .. controls (200.57,106) and (214,112.72) .. (214,121) .. controls (214,129.28) and (200.57,136) .. (184,136) .. controls (167.43,136) and (154,129.28) .. (154,121) -- cycle ;
%Shape: Ellipse [id:dp07731338245811614] 
\draw   (56,121) .. controls (56,112.72) and (69.43,106) .. (86,106) .. controls (102.57,106) and (116,112.72) .. (116,121) .. controls (116,129.28) and (102.57,136) .. (86,136) .. controls (69.43,136) and (56,129.28) .. (56,121) -- cycle ;
%Shape: Ellipse [id:dp4553710409666649] 
\draw   (43,173) .. controls (43,164.72) and (63.15,158) .. (88,158) .. controls (112.85,158) and (133,164.72) .. (133,173) .. controls (133,181.28) and (112.85,188) .. (88,188) .. controls (63.15,188) and (43,181.28) .. (43,173) -- cycle ;
%Shape: Ellipse [id:dp10370259020254724] 
\draw   (99,212.5) .. controls (99,202.28) and (119.15,194) .. (144,194) .. controls (168.85,194) and (189,202.28) .. (189,212.5) .. controls (189,222.72) and (168.85,231) .. (144,231) .. controls (119.15,231) and (99,222.72) .. (99,212.5) -- cycle ;
%Straight Lines [id:da43070398294485013] 
\draw    (117,80) -- (91.47,103.64) ;
\draw [shift={(90,105)}, rotate = 317.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14094692632253025] 
\draw    (170,80) -- (188.75,103.44) ;
\draw [shift={(190,105)}, rotate = 231.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9566556059296629] 
\draw    (180,135) -- (160.64,192.11) ;
\draw [shift={(160,194)}, rotate = 288.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5098580513569564] 
\draw    (86,138) -- (86,156) ;
\draw [shift={(86,158)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6887183030731049] 
\draw    (87,188) -- (103.42,200.77) ;
\draw [shift={(105,202)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (143,72) node [anchor=center][inner sep=0.75pt]    {\tiny$Z \in \mathcal{Z }$};
% Text Node
\draw (86,121) node [anchor=center][inner sep=0.75pt]    {\tiny$X\in \mathcal{X}$};
% Text Node
\draw (184, 121) node [anchor=center][inner sep=0.75pt]    {\tiny$Y\in \mathcal{Y}$};
% Text Node
\draw (88, 173) node [anchor=center][inner sep=0.75pt]    {\tiny$A=m( X)$};
% Text Node
\draw (144,212.5) node [anchor=center][inner sep=0.75pt]    {\tiny$L=\ell (Y,A)$};


\end{tikzpicture}
